Axially symmetric Yang-Mills-Higgs solutions in AdS spacetime

We consider axially symmetric solutions of SU(2) Yang-Mills-Higgs theory in globally AdS spacetime and a fixed Schwarzschild-AdS black hole background. The solutions are characterized by two integers $(m,n)$ where $m$ is related to the polar angle and $n$ to the azimuthal angle. Two types of finite energy, regular configurations are considered: solutions with net magnetic charge $n>1$ and monopole-antimonopole pairs and chains with zero net magnetic charge. The configurations are endowed with an electric charge and carry also a nonvanishing angular momentum density.

==> (inline-ps-0) <==
gsave #2 -36 mul 0 rmoveto
   currentpoint translate #2 7.0 div #3 5.0 div scale

==> (inline-ps-1) <==
grestore
